On symmetries of the non-stationary PIIn hierarchy and their applications

In the current paper we study auto-B\"acklund transformations of the non-stationary second Painlev\'e hierarchy $\text{P}_\text{II}^{(n)}$ depending on $n$ parameters: a parameter $\alpha_n$ and times $t_1, \dots, t_{n-1}$. Using generators $s^{(n)}$ and $r^{(n)}$ of these symmetries, we have constructed an affine Weyl group $W^{(n)}$ and its extension $\tilde{W}^{(n)}$ associated with the $n$-th member considered hierarchy. We determined $\text{P}_\text{II}^{(n)}$ rational solutions via Yablonskii-Vorobiev-type polynomials $u_m^{(n)} (z)$. We brought out a correlation between Yablonskii-Vorobiev-type polynomials and polynomial $\tau$-functions $\tau_m^{(n)} (z)$ and found their determinant representation in the Jacobi-Trudi form.

==> 0_section/pictures/spaceOfInitialData.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7389679682280792] 
\draw    (51.6,50) -- (286.72,50) ;
\draw [shift={(288.72,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp02619009936851957] 
\draw  [color={rgb, 255:red, 251; green, 143; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 143; blue, 103 }  ,fill opacity=1 ] (174.76,50) .. controls (174.76,47.46) and (172.7,45.4) .. (170.16,45.4) .. controls (167.62,45.4) and (165.56,47.46) .. (165.56,50) .. controls (165.56,52.54) and (167.62,54.6) .. (170.16,54.6) .. controls (172.7,54.6) and (174.76,52.54) .. (174.76,50) -- cycle ;
%Flowchart: Connector [id:dp17881249082950035] 
\draw  [color={rgb, 255:red, 251; green, 143; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 143; blue, 103 }  ,fill opacity=1 ] (255.16,50) .. controls (255.16,47.46) and (253.1,45.4) .. (250.56,45.4) .. controls (248.02,45.4) and (245.96,47.46) .. (245.96,50) .. controls (245.96,52.54) and (248.02,54.6) .. (250.56,54.6) .. controls (253.1,54.6) and (255.16,52.54) .. (255.16,50) -- cycle ;
%Flowchart: Connector [id:dp2568125131715586] 
\draw  [color={rgb, 255:red, 104; green, 193; blue, 184 }  ,draw opacity=1 ][fill={rgb, 255:red, 104; green, 193; blue, 184 }  ,fill opacity=1 ] (214.76,49.6) .. controls (214.76,47.06) and (212.7,45) .. (210.16,45) .. controls (207.62,45) and (205.56,47.06) .. (205.56,49.6) .. controls (205.56,52.14) and (207.62,54.2) .. (210.16,54.2) .. controls (212.7,54.2) and (214.76,52.14) .. (214.76,49.6) -- cycle ;
%Flowchart: Connector [id:dp4944750225434491] 
\draw  [color={rgb, 255:red, 104; green, 193; blue, 184 }  ,draw opacity=1 ][fill={rgb, 255:red, 104; green, 193; blue, 184 }  ,fill opacity=1 ] (135.36,50.2) .. controls (135.36,47.66) and (133.3,45.6) .. (130.76,45.6) .. controls (128.22,45.6) and (126.16,47.66) .. (126.16,50.2) .. controls (126.16,52.74) and (128.22,54.8) .. (130.76,54.8) .. controls (133.3,54.8) and (135.36,52.74) .. (135.36,50.2) -- cycle ;
%Flowchart: Connector [id:dp2084232321904511] 
\draw  [color={rgb, 255:red, 251; green, 143; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 143; blue, 103 }  ,fill opacity=1 ] (94.56,49.8) .. controls (94.56,47.26) and (92.5,45.2) .. (89.96,45.2) .. controls (87.42,45.2) and (85.36,47.26) .. (85.36,49.8) .. controls (85.36,52.34) and (87.42,54.4) .. (89.96,54.4) .. controls (92.5,54.4) and (94.56,52.34) .. (94.56,49.8) -- cycle ;

% Text Node
\draw (294.9,42.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha_n$};
% Text Node
\draw (166.35,30) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (247.16,30) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (122.45,28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-\frac{1}{2}$};
% Text Node
\draw (82.95,30) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-1$};
% Text Node
\draw (206.2,28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\frac{1}{2}$};
% Text Node
\draw (166.4,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r$};
% Text Node
\draw (206.65,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (240.84,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$srs$};
% Text Node
\draw (121.07,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$rsr$};
% Text Node
\draw (75.73,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$rsrsr$};


\end{tikzpicture}

==> 2_section/pictures/A11.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,90); %set diagram left start at 0, and has height of 90

%Straight Lines [id:da5358965104313846] 
\draw    (200.91,48.29) -- (240.16,48.29) ;
%Straight Lines [id:da714018301794719] 
\draw    (200.47,51.91) -- (241.48,51.91) ;
%Flowchart: Connector [id:dp17764128116071154] 
\draw  [color={rgb, 255:red, 104; green, 193; blue, 184 }  ,draw opacity=1 ][fill={rgb, 255:red, 104; green, 193; blue, 184 }  ,fill opacity=1 ] (205.36,50) .. controls (205.36,47.46) and (203.3,45.4) .. (200.76,45.4) .. controls (198.22,45.4) and (196.16,47.46) .. (196.16,50) .. controls (196.16,52.54) and (198.22,54.6) .. (200.76,54.6) .. controls (203.3,54.6) and (205.36,52.54) .. (205.36,50) -- cycle ;
\draw   (210.05,54.33) -- (201.62,49.8) -- (210.3,45.77) ;
%Flowchart: Connector [id:dp17979244150359452] 
\draw  [color={rgb, 255:red, 251; green, 143; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 143; blue, 103 }  ,fill opacity=1 ] (244.76,50.27) .. controls (244.76,47.73) and (242.7,45.67) .. (240.16,45.67) .. controls (237.62,45.67) and (235.56,47.73) .. (235.56,50.27) .. controls (235.56,52.81) and (237.62,54.87) .. (240.16,54.87) .. controls (242.7,54.87) and (244.76,52.81) .. (244.76,50.27) -- cycle ;
\draw   (231.02,45.84) -- (239.58,50.12) -- (231.02,54.4) ;

% Text Node
%\draw (197,57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$s_{0}$};
% Text Node
%\draw (236.8,57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$s_{1}$};

\end{tikzpicture}

